A Novel Method of Estimating GRB Peak Energies Beyond the \emph{Swift}/BAT Limit

The \emph{Swift} Burst Alert Telescope (BAT), operating in the 15--150 keV energy band, struggles to detect the peak energy ($E_{\rm p}$) of gamma-ray bursts (GRBs), as most GRBs have $E_{\rm p}$ values typically distributed between 200-300 keV, exceeding BAT's upper limit. To address this, we develop an innovative method to robustly estimate the lower limit of $E_{\rm p}$ for GRBs with $E_{\rm p}>150$ keV. This approach relies on the intrinsic curvature of GRB spectra, which is already evident within the BAT energy range for such GRBs. By fitting BAT spectra with a cutoff power-law model and extrapolating the spectral curvature beyond BAT's range, we, therefore, can estimate the cutoff energy ($E^{'}_{\rm c}$) beyond 150 keV and the corresponding peak energy ($E^{'}_{\rm p}$). We applied this method to 17 GRBs, categorizing them into two main groups. Group I (10 bursts) maintains $\alpha$ within a typical range (from $\sim$ -0.8 to $\sim$ -1.20) with increasing $E_{\rm c}$; Group II (2 bursts) maintains $E_{\rm c}$ within a typical range (300-500 keV) but with varying $\alpha$. Our results show that for $E_{\rm c}\lesssim $1000 keV, the estimated $E^{'}_{\rm c}$ aligns well with observed values. Moreover, the reliability of $E^{'}_{\rm c}$ also depends on $\alpha$: bursts with harder $\alpha$ (e.g., $\alpha \gtrsim -2/3$) show reduced accuracy, while bursts with softer $\alpha$ (e.g., $\alpha \lesssim -2/3$) yield more precise estimates. In conclusion, this method is well-suited for GRB spectra with moderately observed $E_{\rm c}$ ($E_{\rm p}$) values and $\alpha$ indices that are not too hard.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 140703A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&1.08$\times$10$^{-2}$&0.90&36.2&26&1.39&40.2&42.8&40.2&4.05\\
120&Preliminary&9.71$\times$10$^{-3}$&0.99&33.1&26&1.27&37.1&39.7&37.1&4.02\\
150&Preliminary&8.70$\times$10$^{-3}$&1.09&31.7&26&1.22&35.7&38.3&35.6&3.98\\
180&Preliminary&8.09$\times$10$^{-3}$&1.14&31.7&26&1.22&35.7&38.3&35.7&4.01\\
200&Preliminary&7.80$\times$10$^{-3}$&1.18&31.9&26&1.23&35.9&38.6&35.9&4.00\\
220&Preliminary&7.57$\times$10$^{-3}$&1.20&32.3&26&1.24&36.3&39.0&36.3&4.04\\
250&Preliminary&7.29$\times$10$^{-3}$&1.23&32.9&26&1.27&36.9&39.6&36.9&4.04\\
300&Preliminary&6.98$\times$10$^{-3}$&1.27&33.9&26&1.30&37.9&40.5&37.9&4.07\\
400&Preliminary&6.60$\times$10$^{-3}$&1.31&35.4&26&1.36&39.4&42.1&39.5&4.03\\
500&Preliminary&6.38$\times$10$^{-3}$&1.34&36.6&26&1.41&40.6&43.2&40.6&4.02\\
600&Preliminary&6.24$\times$10$^{-3}$&1.36&37.4&26&1.44&41.4&44.1&41.4&4.01\\
700&Preliminary&6.14$\times$10$^{-3}$&1.37&38.0&26&1.46&42.0&44.7&42.1&4.04\\
800&Preliminary&6.07$\times$10$^{-3}$&1.38&38.6&26&1.48&42.6&45.2&42.5&3.99\\
900&Preliminary&6.01$\times$10$^{-3}$&1.39&39.0&26&1.50&43.0&45.6&42.9&3.97\\
1000&Preliminary&5.97$\times$10$^{-3}$&1.40&39.3&26&1.51&43.3&45.9&43.3&4.02\\
1200&Preliminary&5.90$\times$10$^{-3}$&1.41&39.8&26&1.53&43.8&46.5&43.8&3.98\\
1500&Preliminary&5.83$\times$10$^{-3}$&1.41&40.3&26&1.55&44.3&47.0&44.3&4.01\\
1800&Preliminary&5.79$\times$10$^{-3}$&1.42&40.7&26&1.56&44.7&47.3&44.7&4.01\\
2000&Preliminary&5.76$\times$10$^{-3}$&1.42&40.9&26&1.57&44.9&47.5&44.8&3.99\\
3000&Preliminary&5.70$\times$10$^{-3}$&1.43&41.4&26&1.59&45.4&48.1&45.4&4.00\\
4000&Preliminary&5.67$\times$10$^{-3}$&1.44&41.7&26&1.60&45.7&48.3&45.7&4.04\\
5000&Preliminary&5.65$\times$10$^{-3}$&1.44&41.9&26&1.61&45.9&48.5&45.8&3.98\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
50&Refined&2.02$\times$10$^{-2}$&0.37&89.5&26&3.44&93.5&96.2&93.5&3.95\\
60&Refined&1.65$\times$10$^{-2}$&0.55&65.3&26&2.51&69.3&71.9&69.2&3.94\\
70&Refined&1.42$\times$10$^{-2}$&0.67&51.9&26&1.99&55.9&58.5&55.8&3.96\\
80&Refined&1.27$\times$10$^{-2}$&0.77&44.0&26&1.69&48.0&50.6&47.9&3.89\\
90&Refined&1.16$\times$10$^{-2}$&0.84&39.2&26&1.51&43.2&45.8&43.2&4.01\\
110&Refined&1.02$\times$10$^{-2}$&0.95&34.3&26&1.32&38.3&40.9&38.2&3.95\\
130&Refined&9.31$\times$10$^{-3}$&1.03&32.3&26&1.24&36.3&39.0&36.3&3.99\\
140&Refined&8.98$\times$10$^{-3}$&1.06&31.9&26&1.23&35.9&38.6&35.8&3.93\\
160&Refined&8.47$\times$10$^{-3}$&1.11&31.6&26&1.21&35.6&38.2&35.5&3.96\\
170&Refined&8.26$\times$10$^{-3}$&1.13&31.6&26&1.21&35.6&38.3&35.6&3.98\\
190&Refined&7.94$\times$10$^{-3}$&1.16&31.8&26&1.22&35.8&38.4&35.7&3.89\\
210&Refined&7.67$\times$10$^{-3}$&1.19&32.1&26&1.23&36.1&38.8&36.0&3.93\\
230&Refined&7.46$\times$10$^{-3}$&1.21&32.5&26&1.25&36.5&39.2&36.5&4.00\\
240&Refined&7.37$\times$10$^{-3}$&1.22&32.7&26&1.26&36.7&39.4&36.6&3.93\\
260&Refined&7.22$\times$10$^{-3}$&1.24&33.1&26&1.27&37.1&39.8&37.1&4.00\\
270&Refined&7.15$\times$10$^{-3}$&1.25&33.3&26&1.28&37.3&40.0&37.3&3.96\\
280&Refined&7.09$\times$10$^{-3}$&1.26&33.5&26&1.29&37.5&40.1&37.5&3.97\\
290&Refined&7.03$\times$10$^{-3}$&1.26&33.7&26&1.30&37.7&40.3&37.6&3.94\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:140703A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 160629A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&1.76$\times$10$^{-2}$&0.63&19.9&13&1.53&23.9&25.3&23.8&3.96\\
120&Preliminary&1.59$\times$10$^{-2}$&0.72&15.4&13&1.18&19.4&20.8&19.3&3.93\\
150&Preliminary&1.44$\times$10$^{-2}$&0.80&12.1&13&0.93&16.1&17.5&16.0&3.90\\
180&Preliminary&1.34$\times$10$^{-2}$&0.86&10.5&13&0.81&14.5&16.0&14.5&3.96\\
200&Preliminary&1.30$\times$10$^{-2}$&0.89&10.0&13&0.77&14.0&15.4&14.0&3.98\\
220&Preliminary&1.26$\times$10$^{-2}$&0.92&9.6&13&0.74&13.6&15.0&13.6&4.00\\
250&Preliminary&1.22$\times$10$^{-2}$&0.94&9.3&13&0.71&13.3&14.7&13.2&3.92\\
300&Preliminary&1.17$\times$10$^{-2}$&0.98&9.1&13&0.70&13.1&14.5&13.0&3.95\\
400&Preliminary&1.11$\times$10$^{-2}$&1.02&9.1&13&0.70&13.1&14.5&13.1&3.96\\
500&Preliminary&1.08$\times$10$^{-2}$&1.05&9.3&13&0.71&13.3&14.7&13.2&3.89\\
600&Preliminary&1.06$\times$10$^{-2}$&1.07&9.5&13&0.73&13.5&14.9&13.4&3.95\\
700&Preliminary&1.04$\times$10$^{-2}$&1.08&9.6&13&0.74&13.6&15.0&13.6&3.97\\
800&Preliminary&1.03$\times$10$^{-2}$&1.09&9.7&13&0.75&13.7&15.2&13.7&3.98\\
900&Preliminary&1.02$\times$10$^{-2}$&1.10&9.9&13&0.76&13.9&15.3&13.8&3.95\\
1000&Preliminary&1.01$\times$10$^{-2}$&1.11&10.0&13&0.77&14.0&15.4&13.9&3.99\\
1200&Preliminary&1.00$\times$10$^{-2}$&1.11&10.1&13&0.78&14.1&15.5&14.1&3.96\\
1500&Preliminary&9.93$\times$10$^{-3}$&1.12&10.3&13&0.79&14.3&15.7&14.2&3.93\\
1800&Preliminary&9.88$\times$10$^{-3}$&1.13&10.4&13&0.80&14.4&15.8&14.4&4.02\\
2000&Preliminary&9.83$\times$10$^{-3}$&1.13&10.5&13&0.81&14.5&15.9&14.4&3.98\\
3000&Preliminary&9.72$\times$10$^{-3}$&1.14&10.7&13&0.82&14.7&16.1&14.7&4.00\\
4000&Preliminary&9.66$\times$10$^{-3}$&1.15&10.8&13&0.83&14.8&16.2&14.8&3.98\\
5000&Preliminary&9.64$\times$10$^{-3}$&1.15&10.8&13&0.83&14.8&16.2&14.8&4.00\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
110&Refined&1.66$\times$10$^{-2}$&0.67&17.3&13&1.33&21.3&22.7&21.3&3.98\\
130&Refined&1.53$\times$10$^{-2}$&0.75&14.0&13&1.08&18.0&19.4&18.0&4.04\\
140&Refined&1.48$\times$10$^{-2}$&0.78&12.9&13&0.99&16.9&18.3&16.8&3.92\\
160&Refined&1.40$\times$10$^{-2}$&0.83&11.4&13&0.88&15.4&16.9&15.4&4.00\\
170&Refined&1.37$\times$10$^{-2}$&0.84&10.9&13&0.84&14.9&16.4&15.0&4.02\\
190&Refined&1.32$\times$10$^{-2}$&0.88&10.2&13&0.79&14.2&15.6&14.2&3.93\\
210&Refined&1.28$\times$10$^{-2}$&0.91&9.8&13&0.75&13.8&15.2&13.7&3.98\\
230&Refined&1.25$\times$10$^{-2}$&0.93&9.5&13&0.73&13.5&14.9&13.5&3.98\\
240&Refined&1.23$\times$10$^{-2}$&0.94&9.4&13&0.72&13.4&14.8&13.3&3.97\\
260&Refined&1.21$\times$10$^{-2}$&0.95&9.2&13&0.71&13.2&14.6&13.1&3.92\\
270&Refined&1.20$\times$10$^{-2}$&0.96&9.2&13&0.71&13.2&14.6&13.2&4.01\\
280&Refined&1.19$\times$10$^{-2}$&0.97&9.1&13&0.70&13.1&14.6&13.2&4.02\\
290&Refined&1.18$\times$10$^{-2}$&0.97&9.1&13&0.70&13.1&14.5&13.1&3.95\\
310&Refined&1.16$\times$10$^{-2}$&0.99&9.1&13&0.70&13.1&14.5&13.0&3.94\\
320&Refined&1.16$\times$10$^{-2}$&0.99&9.1&13&0.70&13.1&14.5&13.1&4.01\\
330&Refined&1.15$\times$10$^{-2}$&1.00&9.1&13&0.70&13.1&14.5&13.0&3.96\\
340&Refined&1.14$\times$10$^{-2}$&1.00&9.1&13&0.70&13.1&14.5&13.0&3.94\\
350&Refined&1.14$\times$10$^{-2}$&1.01&9.1&13&0.70&13.1&14.5&13.0&3.93\\
360&Refined&1.13$\times$10$^{-2}$&1.01&9.1&13&0.70&13.1&14.5&13.1&3.98\\
370&Refined&1.13$\times$10$^{-2}$&1.01&9.1&13&0.70&13.1&14.5&13.0&3.95\\
380&Refined&1.12$\times$10$^{-2}$&1.02&9.1&13&0.70&13.1&14.5&13.0&3.96\\
390&Refined&1.12$\times$10$^{-2}$&1.02&9.1&13&0.70&13.1&14.5&13.1&3.98\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:160629A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 090529}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&5.83$\times$10$^{-2}$&0.75&195.7&62&3.16&199.7&204.0&199.6&3.95\\
120&Preliminary&5.28$\times$10$^{-2}$&0.84&175.3&62&2.83&179.3&183.6&179.3&3.96\\
150&Preliminary&4.78$\times$10$^{-2}$&0.93&158.8&62&2.56&162.8&167.1&162.7&3.92\\
180&Preliminary&4.47$\times$10$^{-2}$&0.99&149.9&62&2.42&153.9&158.2&153.9&3.98\\
200&Preliminary&4.33$\times$10$^{-2}$&1.02&146.2&62&2.36&150.2&154.5&150.1&3.95\\
220&Preliminary&4.20$\times$10$^{-2}$&1.04&143.4&62&2.31&147.4&151.8&147.3&3.88\\
250&Preliminary&4.07$\times$10$^{-2}$&1.07&140.6&62&2.27&144.6&148.9&144.5&3.90\\
300&Preliminary&3.91$\times$10$^{-2}$&1.11&137.7&62&2.22&141.7&146.0&141.6&3.93\\
400&Preliminary&3.71$\times$10$^{-2}$&1.16&135.1&62&2.18&139.1&143.4&139.0&3.96\\
500&Preliminary&3.60$\times$10$^{-2}$&1.18&134.0&62&2.16&138.0&142.4&138.1&4.02\\
600&Preliminary&3.53$\times$10$^{-2}$&1.20&133.6&62&2.15&137.6&141.9&137.5&3.90\\
700&Preliminary&3.48$\times$10$^{-2}$&1.21&133.3&62&2.15&137.3&141.6&137.3&3.93\\
800&Preliminary&3.44$\times$10$^{-2}$&1.22&133.2&62&2.15&137.2&141.5&137.2&3.98\\
900&Preliminary&3.41$\times$10$^{-2}$&1.23&133.2&62&2.15&137.2&141.5&137.1&3.92\\
1000&Preliminary&3.39$\times$10$^{-2}$&1.24&133.1&62&2.15&137.1&141.5&137.1&3.93\\
1200&Preliminary&3.35$\times$10$^{-2}$&1.25&133.1&62&2.15&137.1&141.5&137.1&3.93\\
1500&Preliminary&3.32$\times$10$^{-2}$&1.26&133.2&62&2.15&137.2&141.5&137.2&3.98\\
1800&Preliminary&3.30$\times$10$^{-2}$&1.26&133.3&62&2.15&137.3&141.6&137.2&3.92\\
2000&Preliminary&3.29$\times$10$^{-2}$&1.27&133.3&62&2.15&137.3&141.6&137.3&3.96\\
3000&Preliminary&3.25$\times$10$^{-2}$&1.28&133.4&62&2.15&137.4&141.8&137.4&3.95\\
4000&Preliminary&3.23$\times$10$^{-2}$&1.28&133.5&62&2.15&137.5&141.9&137.4&3.88\\
5000&Preliminary&3.22$\times$10$^{-2}$&1.28&133.6&62&2.15&137.6&141.9&137.5&3.95\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
210&Refined&4.26$\times$10$^{-2}$&1.03&144.7&62&2.33&148.7&153.0&148.7&3.97\\
230&Refined&4.15$\times$10$^{-2}$&1.05&142.4&62&2.30&146.4&150.7&146.3&3.99\\
240&Refined&4.11$\times$10$^{-2}$&1.07&141.4&62&2.28&145.4&149.7&145.4&3.98\\
260&Refined&4.03$\times$10$^{-2}$&1.08&139.9&62&2.26&143.9&148.2&143.8&3.98\\
270&Refined&4.00$\times$10$^{-2}$&1.09&139.2&62&2.25&143.2&147.5&143.2&4.02\\
280&Refined&3.96$\times$10$^{-2}$&1.10&138.7&62&2.24&142.7&147.0&142.6&3.99\\
290&Refined&3.93$\times$10$^{-2}$&1.10&138.1&62&2.23&142.1&146.5&142.1&3.99\\
310&Refined&3.88$\times$10$^{-2}$&1.12&137.3&62&2.21&141.3&145.6&141.3&4.01\\
320&Refined&3.86$\times$10$^{-2}$&1.12&136.9&62&2.21&140.9&145.3&141.0&4.01\\
330&Refined&3.83$\times$10$^{-2}$&1.13&136.6&62&2.20&140.6&144.9&140.7&4.05\\
340&Refined&3.82$\times$10$^{-2}$&1.13&136.3&62&2.20&140.3&144.7&140.4&4.05\\
350&Refined&3.79$\times$10$^{-2}$&1.14&136.1&62&2.19&140.1&144.4&140.0&3.97\\
360&Refined&3.78$\times$10$^{-2}$&1.14&135.8&62&2.19&139.8&144.2&139.8&3.99\\
370&Refined&3.76$\times$10$^{-2}$&1.15&135.6&62&2.19&139.6&143.9&139.6&4.02\\
380&Refined&3.74$\times$10$^{-2}$&1.15&135.4&62&2.18&139.4&143.7&139.4&3.98\\
390&Refined&3.73$\times$10$^{-2}$&1.15&135.2&62&2.18&139.2&143.6&139.2&3.96\\
410&Refined&3.70$\times$10$^{-2}$&1.16&134.9&62&2.18&138.9&143.3&138.9&3.95\\
420&Refined&3.69$\times$10$^{-2}$&1.16&134.8&62&2.17&138.8&143.1&138.7&3.94\\
430&Refined&3.67$\times$10$^{-2}$&1.17&134.7&62&2.17&138.7&143.0&138.6&3.98\\
440&Refined&3.66$\times$10$^{-2}$&1.17&134.6&62&2.17&138.6&142.9&138.6&4.00\\
450&Refined&3.65$\times$10$^{-2}$&1.17&134.4&62&2.17&138.4&142.8&138.4&3.97\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:090529}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 091003}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&7.90$\times$10$^{-2}$&0.60&211.3&60&3.52&215.3&219.5&215.3&4.03\\
120&Preliminary&7.17$\times$10$^{-2}$&0.70&156.8&60&2.61&160.8&165.1&160.8&4.01\\
150&Preliminary&6.50$\times$10$^{-2}$&0.80&114.6&60&1.91&118.6&122.9&118.6&3.98\\
180&Preliminary&6.09$\times$10$^{-2}$&0.86&93.6&60&1.56&97.6&101.9&97.6&4.02\\
200&Preliminary&5.89$\times$10$^{-2}$&0.90&85.3&60&1.42&89.3&93.6&89.3&4.00\\
220&Preliminary&5.73$\times$10$^{-2}$&0.92&79.7&60&1.33&83.7&87.9&83.7&4.01\\
250&Preliminary&5.55$\times$10$^{-2}$&0.96&74.2&60&1.24&78.2&82.5&78.2&4.01\\
300&Preliminary&5.33$\times$10$^{-2}$&1.00&69.6&60&1.16&73.6&77.8&73.6&4.02\\
400&Preliminary&5.06$\times$10$^{-2}$&1.04&66.9&60&1.12&70.9&75.2&71.0&4.07\\
500&Preliminary&4.91$\times$10$^{-2}$&1.07&67.1&60&1.12&71.1&75.3&71.1&3.99\\
600&Preliminary&4.82$\times$10$^{-2}$&1.09&67.9&60&1.13&71.9&76.1&71.9&4.04\\
700&Preliminary&4.74$\times$10$^{-2}$&1.11&68.8&60&1.15&72.8&77.1&72.8&3.98\\
800&Preliminary&4.69$\times$10$^{-2}$&1.12&69.7&60&1.16&73.7&78.0&73.8&4.08\\
900&Preliminary&4.65$\times$10$^{-2}$&1.13&70.6&60&1.18&74.6&78.8&74.6&3.99\\
1000&Preliminary&4.62$\times$10$^{-2}$&1.13&71.3&60&1.19&75.3&79.6&75.3&3.98\\
1200&Preliminary&4.58$\times$10$^{-2}$&1.14&72.5&60&1.21&76.5&80.8&76.6&4.05\\
1500&Preliminary&4.53$\times$10$^{-2}$&1.15&73.9&60&1.23&77.9&82.1&77.9&4.00\\
1800&Preliminary&4.50$\times$10$^{-2}$&1.16&74.9&60&1.25&78.9&83.1&78.9&3.99\\
2000&Preliminary&4.48$\times$10$^{-2}$&1.16&75.4&60&1.26&79.4&83.7&79.5&4.05\\
3000&Preliminary&4.44$\times$10$^{-2}$&1.17&77.1&60&1.28&81.1&85.3&81.1&4.03\\
4000&Preliminary&4.41$\times$10$^{-2}$&1.18&78.0&60&1.30&82.0&86.2&82.0&4.05\\
5000&Preliminary&4.40$\times$10$^{-2}$&1.18&78.5&60&1.31&82.5&86.8&82.5&4.00\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
210&Refined&5.80$\times$10$^{-2}$&0.91&82.2&60&1.37&86.2&90.5&86.3&4.09\\
230&Refined&5.66$\times$10$^{-2}$&0.94&77.5&60&1.29&81.5&85.8&81.5&4.03\\
240&Refined&5.60$\times$10$^{-2}$&0.95&75.7&60&1.26&79.7&84.0&79.8&4.04\\
260&Refined&5.49$\times$10$^{-2}$&0.96&72.9&60&1.22&76.9&81.2&76.9&3.98\\
270&Refined&5.45$\times$10$^{-2}$&0.97&71.9&60&1.20&75.9&80.1&75.9&4.03\\
280&Refined&5.40$\times$10$^{-2}$&0.98&71.0&60&1.18&75.0&79.2&75.0&4.09\\
290&Refined&5.36$\times$10$^{-2}$&0.99&70.2&60&1.17&74.2&78.5&74.3&4.09\\
310&Refined&5.29$\times$10$^{-2}$&1.00&69.0&60&1.15&73.0&77.3&73.1&4.11\\
320&Refined&5.26$\times$10$^{-2}$&1.01&68.6&60&1.14&72.6&76.8&72.6&4.05\\
330&Refined&5.23$\times$10$^{-2}$&1.01&68.2&60&1.14&72.2&76.4&72.3&4.08\\
340&Refined&5.20$\times$10$^{-2}$&1.02&67.9&60&1.13&71.9&76.1&71.9&4.04\\
350&Refined&5.18$\times$10$^{-2}$&1.02&67.6&60&1.13&71.6&75.9&71.7&4.06\\
360&Refined&5.15$\times$10$^{-2}$&1.03&67.4&60&1.12&71.4&75.7&71.5&4.07\\
370&Refined&5.13$\times$10$^{-2}$&1.03&67.2&60&1.12&71.2&75.5&71.3&4.10\\
380&Refined&5.11$\times$10$^{-2}$&1.04&67.1&60&1.12&71.1&75.4&71.2&4.07\\
390&Refined&5.08$\times$10$^{-2}$&1.04&67.0&60&1.12&71.0&75.3&71.1&4.10\\
410&Refined&5.05$\times$10$^{-2}$&1.05&66.9&60&1.11&70.9&75.1&70.9&4.06\\
420&Refined&5.03$\times$10$^{-2}$&1.05&66.8&60&1.11&70.8&75.1&71.0&4.11\\
430&Refined&5.01$\times$10$^{-2}$&1.06&66.8&60&1.11&70.8&75.1&70.9&4.10\\
440&Refined&5.00$\times$10$^{-2}$&1.06&66.8&60&1.11&70.8&75.1&70.9&4.06\\
450&Refined&4.98$\times$10$^{-2}$&1.06&66.8&60&1.11&70.8&75.1&70.9&4.09\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:091003}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 140606B}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&4.07$\times$10$^{-2}$&0.70&102.6&47&2.18&106.6&110.3&106.6&4.07\\
120&Preliminary&3.70$\times$10$^{-2}$&0.80&89.0&47&1.89&93.0&96.7&93.0&4.02\\
150&Preliminary&3.36$\times$10$^{-2}$&0.89&77.2&47&1.64&81.2&85.0&81.3&4.03\\
180&Preliminary&3.15$\times$10$^{-2}$&0.95&70.5&47&1.50&74.5&78.3&74.5&3.97\\
200&Preliminary&3.05$\times$10$^{-2}$&0.98&67.5&47&1.44&71.5&75.3&71.6&4.04\\
220&Preliminary&2.97$\times$10$^{-2}$&1.01&65.2&47&1.39&69.2&73.0&69.3&4.02\\
250&Preliminary&2.87$\times$10$^{-2}$&1.04&62.7&47&1.33&66.7&70.5&66.8&4.06\\
300&Preliminary&2.76$\times$10$^{-2}$&1.08&59.9&47&1.28&63.9&67.7&64.0&4.06\\
400&Preliminary&2.63$\times$10$^{-2}$&1.12&57.0&47&1.21&61.0&64.7&61.0&4.02\\
500&Preliminary&2.55$\times$10$^{-2}$&1.15&55.5&47&1.18&59.5&63.2&59.5&4.05\\
600&Preliminary&2.50$\times$10$^{-2}$&1.17&54.6&47&1.16&58.6&62.3&58.6&4.02\\
700&Preliminary&2.47$\times$10$^{-2}$&1.18&54.0&47&1.15&58.0&61.8&58.0&4.02\\
800&Preliminary&2.44$\times$10$^{-2}$&1.19&53.6&47&1.14&57.6&61.4&57.6&4.05\\
900&Preliminary&2.42$\times$10$^{-2}$&1.20&53.3&47&1.13&57.3&61.1&57.4&4.09\\
1000&Preliminary&2.40$\times$10$^{-2}$&1.21&53.1&47&1.13&57.1&60.8&57.1&4.06\\
1200&Preliminary&2.38$\times$10$^{-2}$&1.22&52.7&47&1.12&56.7&60.5&56.8&4.05\\
1500&Preliminary&2.36$\times$10$^{-2}$&1.23&52.4&47&1.12&56.4&60.2&56.5&4.02\\
1800&Preliminary&2.34$\times$10$^{-2}$&1.23&52.3&47&1.11&56.3&60.0&56.3&4.04\\
2000&Preliminary&2.33$\times$10$^{-2}$&1.24&52.2&47&1.11&56.2&60.0&56.2&4.00\\
3000&Preliminary&2.31$\times$10$^{-2}$&1.24&51.9&47&1.10&55.9&59.7&56.0&4.04\\
4000&Preliminary&2.30$\times$10$^{-2}$&1.25&51.8&47&1.10&55.8&59.6&55.8&4.00\\
5000&Preliminary&2.29$\times$10$^{-2}$&1.25&51.7&47&1.10&55.7&59.5&55.8&4.02\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
275&Refined&2.81$\times$10$^{-2}$&1.06&61.2&47&1.30&65.2&68.9&65.1&3.95\\
325&Refined&2.72$\times$10$^{-2}$&1.09&59.0&47&1.25&63.0&66.7&62.9&3.94\\
350&Refined&2.69$\times$10$^{-2}$&1.10&58.2&47&1.24&62.2&66.0&62.2&3.99\\
375&Refined&2.66$\times$10$^{-2}$&1.11&57.5&47&1.22&61.5&65.3&61.5&3.98\\
425&Refined&2.61$\times$10$^{-2}$&1.13&56.5&47&1.20&60.5&64.3&60.5&4.03\\
450&Refined&2.59$\times$10$^{-2}$&1.14&56.1&47&1.19&60.1&63.9&60.1&4.00\\
475&Refined&2.57$\times$10$^{-2}$&1.15&55.8&47&1.19&59.8&63.5&59.7&4.00\\
525&Refined&2.54$\times$10$^{-2}$&1.16&55.2&47&1.17&59.2&63.0&59.2&3.96\\
550&Refined&2.52$\times$10$^{-2}$&1.16&55.0&47&1.17&59.0&62.7&58.9&3.97\\
550&Refined&2.52$\times$10$^{-2}$&1.16&55.0&47&1.17&59.0&62.7&58.9&3.97\\
575&Refined&2.51$\times$10$^{-2}$&1.16&54.7&47&1.16&58.7&62.5&58.7&3.97\\
625&Refined&2.49$\times$10$^{-2}$&1.17&54.4&47&1.16&58.4&62.2&58.4&4.00\\
650&Refined&2.48$\times$10$^{-2}$&1.18&54.2&47&1.15&58.2&62.0&58.2&4.01\\
675&Refined&2.48$\times$10$^{-2}$&1.18&54.1&47&1.15&58.1&61.9&58.1&3.99\\
725&Refined&2.46$\times$10$^{-2}$&1.19&53.9&47&1.15&57.9&61.6&57.9&3.99\\
750&Refined&2.45$\times$10$^{-2}$&1.19&53.8&47&1.14&57.8&61.5&57.7&3.96\\
775&Refined&2.45$\times$10$^{-2}$&1.19&53.7&47&1.14&57.7&61.4&57.6&3.97\\
825&Refined&2.44$\times$10$^{-2}$&1.19&53.5&47&1.14&57.5&61.3&57.5&4.03\\
850&Refined&2.43$\times$10$^{-2}$&1.20&53.4&47&1.14&57.4&61.2&57.4&3.95\\
875&Refined&2.43$\times$10$^{-2}$&1.20&53.3&47&1.13&57.3&61.1&57.3&4.01\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:140606B}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 120624B}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&4.54$\times$10$^{-2}$&0.40&181.2&34&5.33&185.2&188.3&185.2&4.00\\
120&Preliminary&4.14$\times$10$^{-2}$&0.51&144.5&34&4.25&148.5&151.7&148.5&3.98\\
150&Preliminary&3.78$\times$10$^{-2}$&0.62&113.5&34&3.34&117.5&120.7&117.5&4.01\\
180&Preliminary&3.55$\times$10$^{-2}$&0.69&96.1&34&2.83&100.1&103.3&100.1&4.02\\
200&Preliminary&3.44$\times$10$^{-2}$&0.73&88.5&34&2.60&92.5&95.6&92.5&4.00\\
220&Preliminary&3.35$\times$10$^{-2}$&0.76&82.7&34&2.43&86.7&89.9&86.8&4.03\\
250&Preliminary&3.25$\times$10$^{-2}$&0.79&76.5&34&2.25&80.5&83.6&80.4&3.95\\
300&Preliminary&3.13$\times$10$^{-2}$&0.84&69.8&34&2.05&73.8&77.0&73.7&3.90\\
400&Preliminary&2.98$\times$10$^{-2}$&0.89&63.0&34&1.85&67.0&70.2&67.0&3.98\\
500&Preliminary&2.90$\times$10$^{-2}$&0.92&59.7&34&1.76&63.7&66.9&63.7&3.95\\
600&Preliminary&2.84$\times$10$^{-2}$&0.94&57.9&34&1.70&61.9&65.1&62.0&4.06\\
700&Preliminary&2.80$\times$10$^{-2}$&0.96&56.8&34&1.67&60.8&64.0&60.8&3.98\\
800&Preliminary&2.77$\times$10$^{-2}$&0.97&56.0&34&1.65&60.0&63.2&60.0&4.01\\
900&Preliminary&2.75$\times$10$^{-2}$&0.98&55.5&34&1.63&59.5&62.7&59.5&4.02\\
1000&Preliminary&2.73$\times$10$^{-2}$&0.99&55.1&34&1.62&59.1&62.3&59.1&3.96\\
1200&Preliminary&2.71$\times$10$^{-2}$&1.00&54.6&34&1.61&58.6&61.8&58.6&3.94\\
1500&Preliminary&2.68$\times$10$^{-2}$&1.01&54.2&34&1.59&58.2&61.3&58.2&3.99\\
1800&Preliminary&2.67$\times$10$^{-2}$&1.02&53.9&34&1.59&57.9&61.1&57.9&4.00\\
2000&Preliminary&2.66$\times$10$^{-2}$&1.02&53.8&34&1.58&57.8&61.0&57.8&3.95\\
3000&Preliminary&2.63$\times$10$^{-2}$&1.03&53.5&34&1.57&57.5&60.7&57.5&3.97\\
4000&Preliminary&2.62$\times$10$^{-2}$&1.04&53.4&34&1.57&57.4&60.6&57.4&3.99\\
5000&Preliminary&2.61$\times$10$^{-2}$&1.04&53.3&34&1.57&57.3&60.5&57.3&3.96\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
425&Refined&2.96$\times$10$^{-2}$&0.90&62.0&34&1.82&66.0&69.1&65.9&3.98\\
450&Refined&2.93$\times$10$^{-2}$&0.91&61.1&34&1.80&65.1&68.3&65.1&3.99\\
475&Refined&2.91$\times$10$^{-2}$&0.92&60.4&34&1.78&64.4&67.5&64.4&4.05\\
525&Refined&2.88$\times$10$^{-2}$&0.93&59.2&34&1.74&63.2&66.3&63.2&4.01\\
550&Refined&2.87$\times$10$^{-2}$&0.94&58.7&34&1.73&62.7&65.9&62.7&4.01\\
575&Refined&2.85$\times$10$^{-2}$&0.94&58.3&34&1.71&62.3&65.4&62.3&4.01\\
625&Refined&2.83$\times$10$^{-2}$&0.95&57.6&34&1.69&61.6&64.7&61.6&4.02\\
650&Refined&2.82$\times$10$^{-2}$&0.95&57.3&34&1.68&61.3&64.5&61.4&4.12\\
675&Refined&2.81$\times$10$^{-2}$&0.96&57.0&34&1.68&61.0&64.2&61.1&4.03\\
725&Refined&2.79$\times$10$^{-2}$&0.96&56.6&34&1.66&60.6&63.7&60.6&4.00\\
750&Refined&2.79$\times$10$^{-2}$&0.97&56.4&34&1.66&60.4&63.5&60.4&3.98\\
775&Refined&2.78$\times$10$^{-2}$&0.97&56.2&34&1.65&60.2&63.4&60.2&4.03\\
825&Refined&2.77$\times$10$^{-2}$&0.97&55.9&34&1.64&59.9&63.1&59.9&4.04\\
850&Refined&2.76$\times$10$^{-2}$&0.98&55.8&34&1.64&59.8&62.9&59.8&4.08\\
875&Refined&2.76$\times$10$^{-2}$&0.98&55.6&34&1.64&59.6&62.8&59.7&4.06\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:120624B}
\end{deluxetable*}

\setlength{\tabcolsep}{0.25em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 090328}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&3.32$\times$10$^{-2}$&0.65&150.3&29&5.18&154.3&157.1&154.3&4.00\\
120&Preliminary&3.01$\times$10$^{-2}$&0.74&118.1&29&4.07&122.1&124.9&122.1&4.03\\
150&Preliminary&2.73$\times$10$^{-2}$&0.84&91.1&29&3.14&95.1&98.0&95.1&3.98\\
180&Preliminary&2.55$\times$10$^{-2}$&0.90&76.2&29&2.63&80.2&83.0&80.2&4.00\\
200&Preliminary&2.47$\times$10$^{-2}$&0.93&69.6&29&2.40&73.6&76.5&73.6&3.97\\
220&Preliminary&2.40$\times$10$^{-2}$&0.96&64.7&29&2.23&68.7&71.6&68.8&4.02\\
250&Preliminary&2.33$\times$10$^{-2}$&0.99&59.5&29&2.05&63.5&66.3&63.4&3.98\\
300&Preliminary&2.23$\times$10$^{-2}$&1.03&53.9&29&1.86&57.9&60.7&57.9&4.03\\
400&Preliminary&2.13$\times$10$^{-2}$&1.08&48.2&29&1.66&52.2&55.1&52.2&4.01\\
500&Preliminary&2.06$\times$10$^{-2}$&1.11&45.6&29&1.57&49.6&52.4&49.5&3.96\\
600&Preliminary&2.02$\times$10$^{-2}$&1.12&44.1&29&1.52&48.1&51.0&48.1&3.97\\
700&Preliminary&1.99$\times$10$^{-2}$&1.14&43.2&29&1.49&47.2&50.1&47.2&4.01\\
800&Preliminary&1.97$\times$10$^{-2}$&1.15&42.6&29&1.47&46.6&49.5&46.6&4.03\\
900&Preliminary&1.95$\times$10$^{-2}$&1.16&42.2&29&1.45&46.2&49.1&46.2&4.01\\
1000&Preliminary&1.94$\times$10$^{-2}$&1.16&41.9&29&1.44&45.9&48.8&45.9&4.05\\
1200&Preliminary&1.92$\times$10$^{-2}$&1.17&41.5&29&1.43&45.5&48.4&45.6&4.06\\
1500&Preliminary&1.90$\times$10$^{-2}$&1.18&41.2&29&1.42&45.2&48.0&45.2&4.00\\
1800&Preliminary&1.89$\times$10$^{-2}$&1.19&41.0&29&1.41&45.0&47.9&45.0&3.99\\
2000&Preliminary&1.88$\times$10$^{-2}$&1.19&40.9&29&1.41&44.9&47.8&44.9&4.00\\
3000&Preliminary&1.86$\times$10$^{-2}$&1.20&40.7&29&1.40&44.7&47.6&44.7&4.01\\
4000&Preliminary&1.85$\times$10$^{-2}$&1.21&40.6&29&1.40&44.6&47.5&44.6&4.03\\
5000&Preliminary&1.85$\times$10$^{-2}$&1.21&40.6&29&1.40&44.6&47.4&44.6&4.01\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
275&Refined&2.28$\times$10$^{-2}$&1.01&56.3&29&1.94&60.3&63.2&60.2&3.95\\
325&Refined&2.20$\times$10$^{-2}$&1.04&52.0&29&1.79&56.0&58.8&55.9&3.95\\
350&Refined&2.17$\times$10$^{-2}$&1.06&50.5&29&1.74&54.5&57.3&54.4&3.93\\
375&Refined&2.15$\times$10$^{-2}$&1.07&49.2&29&1.70&53.2&56.1&53.2&3.93\\
425&Refined&2.11$\times$10$^{-2}$&1.09&47.4&29&1.63&51.4&54.2&51.4&3.99\\
450&Refined&2.09$\times$10$^{-2}$&1.09&46.7&29&1.61&50.7&53.5&50.6&3.92\\
475&Refined&2.07$\times$10$^{-2}$&1.10&46.1&29&1.59&50.1&52.9&50.0&3.97\\
525&Refined&2.05$\times$10$^{-2}$&1.11&45.1&29&1.56&49.1&52.0&49.1&3.96\\
550&Refined&2.04$\times$10$^{-2}$&1.12&44.7&29&1.54&48.7&51.6&48.7&3.98\\
550&Refined&2.04$\times$10$^{-2}$&1.12&44.7&29&1.54&48.7&51.6&48.7&3.95\\
575&Refined&2.03$\times$10$^{-2}$&1.12&44.4&29&1.53&48.4&51.3&48.3&3.91\\
625&Refined&2.01$\times$10$^{-2}$&1.13&43.8&29&1.51&47.8&50.7&47.8&3.93\\
650&Refined&2.00$\times$10$^{-2}$&1.13&43.6&29&1.50&47.6&50.5&47.5&3.92\\
675&Refined&2.00$\times$10$^{-2}$&1.14&43.4&29&1.50&47.4&50.2&47.3&3.92\\
725&Refined&1.98$\times$10$^{-2}$&1.14&43.0&29&1.48&47.0&49.9&47.0&4.00\\
750&Refined&1.98$\times$10$^{-2}$&1.14&42.9&29&1.48&46.9&49.7&46.8&3.95\\
775&Refined&1.97$\times$10$^{-2}$&1.15&42.7&29&1.47&46.7&49.6&46.7&3.93\\
825&Refined&1.96$\times$10$^{-2}$&1.15&42.5&29&1.46&46.5&49.4&46.4&3.94\\
850&Refined&1.96$\times$10$^{-2}$&1.15&42.4&29&1.46&46.4&49.2&46.3&3.94\\
875&Refined&1.96$\times$10$^{-2}$&1.16&42.3&29&1.46&46.3&49.1&46.2&3.97\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:090328}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 150301B}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&2.25$\times$10$^{-2}$&0.78&30.1&18&1.67&34.1&36.1&34.1&3.96\\
120&Preliminary&2.04$\times$10$^{-2}$&0.88&27.0&18&1.50&31.0&33.0&31.0&4.04\\
150&Preliminary&1.85$\times$10$^{-2}$&0.98&24.3&18&1.35&28.3&30.3&28.3&3.98\\
180&Preliminary&1.73$\times$10$^{-2}$&1.04&22.9&18&1.27&26.9&28.9&26.9&3.98\\
200&Preliminary&1.67$\times$10$^{-2}$&1.07&22.3&18&1.24&26.3&28.3&26.2&3.99\\
220&Preliminary&1.63$\times$10$^{-2}$&1.10&21.8&18&1.21&25.8&27.8&25.8&3.98\\
250&Preliminary&1.58$\times$10$^{-2}$&1.13&21.3&18&1.18&25.3&27.3&25.3&3.98\\
300&Preliminary&1.52$\times$10$^{-2}$&1.17&20.8&18&1.15&24.8&26.8&24.7&3.97\\
400&Preliminary&1.44$\times$10$^{-2}$&1.22&20.2&18&1.12&24.2&26.2&24.2&3.97\\
500&Preliminary&1.40$\times$10$^{-2}$&1.25&20.0&18&1.11&24.0&26.0&24.0&4.01\\
600&Preliminary&1.37$\times$10$^{-2}$&1.27&19.9&18&1.10&23.9&25.9&23.9&3.97\\
700&Preliminary&1.35$\times$10$^{-2}$&1.28&19.8&18&1.10&23.8&25.8&23.7&3.94\\
800&Preliminary&1.34$\times$10$^{-2}$&1.29&19.8&18&1.10&23.8&25.8&23.7&3.99\\
900&Preliminary&1.33$\times$10$^{-2}$&1.30&19.7&18&1.10&23.7&25.7&23.7&3.98\\
1000&Preliminary&1.32$\times$10$^{-2}$&1.31&19.7&18&1.09&23.7&25.7&23.7&4.01\\
1200&Preliminary&1.30$\times$10$^{-2}$&1.32&19.7&18&1.09&23.7&25.7&23.6&3.95\\
1500&Preliminary&1.29$\times$10$^{-2}$&1.33&19.7&18&1.09&23.7&25.7&23.6&3.96\\
1800&Preliminary&1.28$\times$10$^{-2}$&1.34&19.6&18&1.09&23.6&25.6&23.6&3.98\\
2000&Preliminary&1.28$\times$10$^{-2}$&1.34&19.6&18&1.09&23.6&25.6&23.6&3.94\\
3000&Preliminary&1.26$\times$10$^{-2}$&1.35&19.6&18&1.09&23.6&25.6&23.6&3.97\\
4000&Preliminary&1.26$\times$10$^{-2}$&1.35&19.6&18&1.09&23.6&25.6&23.6&4.02\\
5000&Preliminary&1.25$\times$10$^{-2}$&1.36&19.6&18&1.09&23.6&25.6&23.6&4.00\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
110&Refined&2.13$\times$10$^{-2}$&0.83&28.3&18&1.57&32.3&34.3&32.3&3.98\\
130&Refined&1.96$\times$10$^{-2}$&0.92&25.9&18&1.44&29.9&31.9&29.9&4.00\\
140&Refined&1.90$\times$10$^{-2}$&0.95&25.0&18&1.39&29.0&31.0&29.0&3.99\\
160&Refined&1.80$\times$10$^{-2}$&1.00&23.8&18&1.32&27.8&29.8&27.7&3.98\\
170&Refined&1.76$\times$10$^{-2}$&1.02&23.3&18&1.29&27.3&29.3&27.3&4.00\\
190&Refined&1.70$\times$10$^{-2}$&1.06&22.5&18&1.25&26.5&28.5&26.5&3.93\\
210&Refined&1.65$\times$10$^{-2}$&1.09&22.0&18&1.22&26.0&28.0&25.9&3.93\\
230&Refined&1.61$\times$10$^{-2}$&1.11&21.6&18&1.20&25.6&27.6&25.6&4.00\\
240&Refined&1.60$\times$10$^{-2}$&1.12&21.4&18&1.19&25.4&27.4&25.4&3.95\\
260&Refined&1.57$\times$10$^{-2}$&1.14&21.2&18&1.18&25.2&27.2&25.2&3.99\\
270&Refined&1.55$\times$10$^{-2}$&1.15&21.0&18&1.17&25.0&27.0&25.1&4.04\\
280&Refined&1.54$\times$10$^{-2}$&1.16&20.9&18&1.16&24.9&26.9&24.9&3.95\\
290&Refined&1.53$\times$10$^{-2}$&1.16&20.9&18&1.16&24.9&26.8&24.8&3.97\\
310&Refined&1.51$\times$10$^{-2}$&1.18&20.7&18&1.15&24.7&26.7&24.6&3.94\\
320&Refined&1.50$\times$10$^{-2}$&1.19&20.6&18&1.15&24.6&26.6&24.6&3.96\\
330&Refined&1.49$\times$10$^{-2}$&1.19&20.6&18&1.14&24.6&26.6&24.6&4.00\\
340&Refined&1.48$\times$10$^{-2}$&1.19&20.5&18&1.14&24.5&26.5&24.4&3.93\\
350&Refined&1.48$\times$10$^{-2}$&1.20&20.5&18&1.14&24.5&26.4&24.4&3.96\\
360&Refined&1.47$\times$10$^{-2}$&1.20&20.4&18&1.13&24.4&26.4&24.4&3.99\\
370&Refined&1.46$\times$10$^{-2}$&1.21&20.4&18&1.13&24.4&26.4&24.3&3.93\\
380&Refined&1.45$\times$10$^{-2}$&1.21&20.3&18&1.13&24.3&26.3&24.2&3.91\\
390&Refined&1.45$\times$10$^{-2}$&1.22&20.3&18&1.13&24.3&26.3&24.3&3.98\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:???}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 180728A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&3.02$\times$10$^{-1}$&1.40&410.7&47&8.74&414.7&418.5&414.7&3.99\\
120&Preliminary&2.74$\times$10$^{-1}$&1.47&319.9&47&6.81&323.9&327.7&323.9&3.94\\
150&Preliminary&2.49$\times$10$^{-1}$&1.55&247.2&47&5.26&251.2&255.0&251.1&3.91\\
180&Preliminary&2.33$\times$10$^{-1}$&1.60&209.3&47&4.45&213.3&217.1&213.2&3.90\\
200&Preliminary&2.26$\times$10$^{-1}$&1.62&193.6&47&4.12&197.6&201.4&197.5&3.93\\
220&Preliminary&2.20$\times$10$^{-1}$&1.64&182.4&47&3.88&186.4&190.2&186.4&3.93\\
250&Preliminary&2.13$\times$10$^{-1}$&1.67&171.1&47&3.64&175.1&178.8&175.0&3.96\\
300&Preliminary&2.04$\times$10$^{-1}$&1.70&160.2&47&3.41&164.2&168.0&164.1&3.94\\
400&Preliminary&1.95$\times$10$^{-1}$&1.74&151.3&47&3.22&155.3&159.1&155.3&3.92\\
500&Preliminary&1.89$\times$10$^{-1}$&1.76&148.7&47&3.16&152.7&156.4&152.6&3.92\\
600&Preliminary&1.85$\times$10$^{-1}$&1.78&147.9&47&3.15&151.9&155.7&152.0&4.01\\
700&Preliminary&1.83$\times$10$^{-1}$&1.79&148.0&47&3.15&152.0&155.8&151.9&3.90\\
800&Preliminary&1.81$\times$10$^{-1}$&1.80&148.3&47&3.16&152.3&156.1&152.3&3.99\\
900&Preliminary&1.79$\times$10$^{-1}$&1.80&148.8&47&3.16&152.8&156.5&152.7&3.98\\
1000&Preliminary&1.78$\times$10$^{-1}$&1.81&149.2&47&3.17&153.2&157.0&153.2&4.01\\
1200&Preliminary&1.76$\times$10$^{-1}$&1.82&150.1&47&3.19&154.1&157.9&154.1&3.96\\
1500&Preliminary&1.74$\times$10$^{-1}$&1.82&151.2&47&3.22&155.2&159.0&155.1&3.95\\
1800&Preliminary&1.73$\times$10$^{-1}$&1.83&152.1&47&3.24&156.1&159.8&156.1&4.01\\
2000&Preliminary&1.73$\times$10$^{-1}$&1.83&152.5&47&3.25&156.5&160.3&156.5&3.97\\
3000&Preliminary&1.71$\times$10$^{-1}$&1.84&154.1&47&3.28&158.1&161.9&158.1&3.99\\
4000&Preliminary&1.70$\times$10$^{-1}$&1.84&154.9&47&3.30&158.9&162.7&158.9&3.96\\
5000&Preliminary&1.70$\times$10$^{-1}$&1.85&155.5&47&3.31&159.5&163.3&159.5&3.96\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
260&Refined&2.11$\times$10$^{-1}$&1.68&168.2&47&3.58&172.2&176.0&172.2&3.99\\
270&Refined&2.09$\times$10$^{-1}$&1.68&165.8&47&3.53&169.8&173.6&169.8&3.99\\
280&Refined&2.07$\times$10$^{-1}$&1.69&163.7&47&3.48&167.7&171.5&167.7&4.07\\
290&Refined&2.06$\times$10$^{-1}$&1.69&161.8&47&3.44&165.8&169.6&165.8&3.97\\
310&Refined&2.03$\times$10$^{-1}$&1.70&158.7&47&3.38&162.7&166.5&162.8&4.02\\
320&Refined&2.02$\times$10$^{-1}$&1.71&157.5&47&3.35&161.5&165.2&161.5&4.01\\
330&Refined&2.01$\times$10$^{-1}$&1.71&156.3&47&3.33&160.3&164.1&160.4&4.02\\
340&Refined&2.00$\times$10$^{-1}$&1.72&155.4&47&3.31&159.4&163.1&159.3&4.00\\
350&Refined&1.99$\times$10$^{-1}$&1.72&154.5&47&3.29&158.5&162.3&158.4&3.97\\
360&Refined&1.98$\times$10$^{-1}$&1.73&153.7&47&3.27&157.7&161.5&157.7&4.04\\
370&Refined&1.97$\times$10$^{-1}$&1.73&153.0&47&3.26&157.0&160.8&157.1&4.05\\
380&Refined&1.96$\times$10$^{-1}$&1.73&152.4&47&3.24&156.4&160.2&156.4&3.99\\
390&Refined&1.95$\times$10$^{-1}$&1.74&151.8&47&3.23&155.8&159.6&155.8&3.95\\
410&Refined&1.94$\times$10$^{-1}$&1.74&150.9&47&3.21&154.9&158.7&154.9&3.94\\
420&Refined&1.93$\times$10$^{-1}$&1.74&150.5&47&3.20&154.5&158.3&154.6&4.02\\
430&Refined&1.93$\times$10$^{-1}$&1.75&150.2&47&3.20&154.2&158.0&154.2&4.00\\
440&Refined&1.92$\times$10$^{-1}$&1.75&149.9&47&3.19&153.9&157.7&153.9&4.04\\
450&Refined&1.91$\times$10$^{-1}$&1.75&149.6&47&3.18&153.6&157.4&153.6&4.03\\
460&Refined&1.91$\times$10$^{-1}$&1.75&149.4&47&3.18&153.4&157.1&153.4&4.07\\
470&Refined&1.90$\times$10$^{-1}$&1.76&149.2&47&3.17&153.2&156.9&153.1&3.97\\
480&Refined&1.90$\times$10$^{-1}$&1.76&149.0&47&3.17&153.0&156.7&153.0&4.05\\
490&Refined&1.89$\times$10$^{-1}$&1.76&148.8&47&3.17&152.8&156.6&152.8&4.01\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:180728A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 140206A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&1.20$\times$10$^{-1}$&0.59&424.9&59&7.20&428.9&433.1&429.0&4.10\\
120&Preliminary&1.09$\times$10$^{-1}$&0.69&317.6&59&5.38&321.6&325.9&321.6&3.98\\
150&Preliminary&9.86$\times$10$^{-2}$&0.78&232.4&59&3.94&236.4&240.7&236.5&4.08\\
180&Preliminary&9.22$\times$10$^{-2}$&0.84&188.4&59&3.19&192.4&196.6&192.4&4.02\\
200&Preliminary&8.92$\times$10$^{-2}$&0.88&170.3&59&2.89&174.3&178.5&174.3&4.03\\
220&Preliminary&8.68$\times$10$^{-2}$&0.90&157.5&59&2.67&161.5&165.7&161.5&4.02\\
250&Preliminary&8.40$\times$10$^{-2}$&0.93&144.5&59&2.45&148.5&152.7&148.6&4.10\\
300&Preliminary&8.07$\times$10$^{-2}$&0.97&132.2&59&2.24&136.2&140.4&136.2&4.02\\
400&Preliminary&7.67$\times$10$^{-2}$&1.02&122.4&59&2.08&126.4&130.6&126.5&4.03\\
500&Preliminary&7.44$\times$10$^{-2}$&1.05&119.6&59&2.03&123.6&127.8&123.7&4.05\\
600&Preliminary&7.29$\times$10$^{-2}$&1.07&119.0&59&2.02&123.0&127.3&123.1&4.04\\
700&Preliminary&7.19$\times$10$^{-2}$&1.08&119.2&59&2.02&123.2&127.5&123.3&4.03\\
800&Preliminary&7.11$\times$10$^{-2}$&1.09&119.7&59&2.03&123.7&128.0&123.8&4.00\\
900&Preliminary&7.05$\times$10$^{-2}$&1.10&120.3&59&2.04&124.3&128.6&124.4&4.03\\
1000&Preliminary&7.00$\times$10$^{-2}$&1.10&121.0&59&2.05&125.0&129.2&125.0&4.03\\
1200&Preliminary&6.93$\times$10$^{-2}$&1.11&122.1&59&2.07&126.1&130.3&126.1&4.05\\
1500&Preliminary&6.86$\times$10$^{-2}$&1.12&123.5&59&2.09&127.5&131.7&127.6&4.09\\
1800&Preliminary&6.81$\times$10$^{-2}$&1.13&124.6&59&2.11&128.6&132.8&128.7&4.10\\
2000&Preliminary&6.79$\times$10$^{-2}$&1.13&125.1&59&2.12&129.1&133.4&129.2&4.07\\
3000&Preliminary&6.72$\times$10$^{-2}$&1.14&127.1&59&2.15&131.1&135.3&131.1&4.04\\
4000&Preliminary&6.69$\times$10$^{-2}$&1.15&128.1&59&2.17&132.1&136.3&132.2&4.04\\
5000&Preliminary&6.66$\times$10$^{-2}$&1.15&128.8&59&2.18&132.8&137.0&132.8&4.04\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
260&Refined&8.32$\times$10$^{-2}$&0.94&141.3&59&2.39&145.3&149.5&145.3&3.99\\
270&Refined&8.25$\times$10$^{-2}$&0.95&138.5&59&2.35&142.5&146.7&142.5&3.94\\
280&Refined&8.19$\times$10$^{-2}$&0.96&136.1&59&2.31&140.1&144.3&140.1&4.01\\
290&Refined&8.13$\times$10$^{-2}$&0.96&134.0&59&2.27&138.0&142.2&138.0&3.97\\
310&Refined&8.02$\times$10$^{-2}$&0.98&130.6&59&2.21&134.6&138.8&134.5&3.98\\
320&Refined&7.97$\times$10$^{-2}$&0.98&129.1&59&2.19&133.1&137.4&133.1&4.00\\
330&Refined&7.92$\times$10$^{-2}$&0.99&127.9&59&2.17&131.9&136.1&131.8&3.91\\
340&Refined&7.88$\times$10$^{-2}$&0.99&126.8&59&2.15&130.8&135.0&130.8&4.01\\
350&Refined&7.84$\times$10$^{-2}$&1.00&125.8&59&2.13&129.8&134.1&129.8&4.01\\
360&Refined&7.80$\times$10$^{-2}$&1.00&125.0&59&2.12&129.0&133.2&129.0&4.02\\
370&Refined&7.77$\times$10$^{-2}$&1.01&124.2&59&2.11&128.2&132.4&128.2&4.01\\
380&Refined&7.73$\times$10$^{-2}$&1.01&123.5&59&2.09&127.5&131.8&127.5&3.95\\
390&Refined&7.70$\times$10$^{-2}$&1.01&123.0&59&2.08&127.0&131.2&126.9&3.99\\
410&Refined&7.64$\times$10$^{-2}$&1.02&122.0&59&2.07&126.0&130.2&125.9&3.99\\
420&Refined&7.62$\times$10$^{-2}$&1.02&121.6&59&2.06&125.6&129.8&125.5&3.97\\
430&Refined&7.59$\times$10$^{-2}$&1.03&121.2&59&2.05&125.2&129.4&125.2&4.00\\
440&Refined&7.57$\times$10$^{-2}$&1.03&120.9&59&2.05&124.9&129.1&124.9&4.02\\
450&Refined&7.54$\times$10$^{-2}$&1.03&120.6&59&2.04&124.6&128.8&124.6&3.97\\
460&Refined&7.52$\times$10$^{-2}$&1.04&120.3&59&2.04&124.3&128.6&124.3&3.95\\
470&Refined&7.50$\times$10$^{-2}$&1.04&120.1&59&2.04&124.1&128.3&124.1&3.99\\
480&Refined&7.48$\times$10$^{-2}$&1.04&119.9&59&2.03&123.9&128.2&123.9&3.99\\
490&Refined&7.46$\times$10$^{-2}$&1.04&119.8&59&2.03&123.8&128.0&123.8&4.00\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:140206A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 110731A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&1.34$\times$10$^{-1}$&0.46&142.8&40&3.57&146.8&150.3&146.9&4.08\\
120&Preliminary&1.22$\times$10$^{-1}$&0.56&116.7&40&2.92&120.7&124.2&120.8&4.14\\
150&Preliminary&1.11$\times$10$^{-1}$&0.66&94.5&40&2.36&98.5&102.0&98.6&4.16\\
180&Preliminary&1.04$\times$10$^{-1}$&0.73&82.0&40&2.05&86.0&89.5&86.1&4.13\\
200&Preliminary&1.00$\times$10$^{-1}$&0.76&76.4&40&1.91&80.4&83.9&80.6&4.12\\
220&Preliminary&9.78$\times$10$^{-2}$&0.79&72.3&40&1.81&76.3&79.8&76.4&4.13\\
250&Preliminary&9.47$\times$10$^{-2}$&0.82&67.7&40&1.69&71.7&75.2&71.8&4.07\\
300&Preliminary&9.10$\times$10$^{-2}$&0.86&62.8&40&1.57&66.8&70.3&66.9&4.09\\
400&Preliminary&8.66$\times$10$^{-2}$&0.91&57.7&40&1.44&61.7&65.2&61.8&4.11\\
500&Preliminary&8.40$\times$10$^{-2}$&0.94&55.2&40&1.38&59.2&62.7&59.3&4.06\\
600&Preliminary&8.24$\times$10$^{-2}$&0.96&53.8&40&1.35&57.8&61.3&58.0&4.14\\
700&Preliminary&8.12$\times$10$^{-2}$&0.98&52.9&40&1.32&56.9&60.4&57.0&4.09\\
800&Preliminary&8.04$\times$10$^{-2}$&0.99&52.3&40&1.31&56.3&59.8&56.5&4.13\\
900&Preliminary&7.97$\times$10$^{-2}$&1.00&51.9&40&1.30&55.9&59.4&56.0&4.08\\
1000&Preliminary&7.92$\times$10$^{-2}$&1.00&51.6&40&1.29&55.6&59.0&55.6&4.04\\
1200&Preliminary&7.84$\times$10$^{-2}$&1.01&51.1&40&1.28&55.1&58.6&55.2&4.05\\
1500&Preliminary&7.76$\times$10$^{-2}$&1.02&50.7&40&1.27&54.7&58.2&54.8&4.08\\
1800&Preliminary&7.71$\times$10$^{-2}$&1.03&50.5&40&1.26&54.5&58.0&54.7&4.15\\
2000&Preliminary&7.68$\times$10$^{-2}$&1.03&50.4&40&1.26&54.4&57.9&54.5&4.12\\
3000&Preliminary&7.60$\times$10$^{-2}$&1.04&50.1&40&1.25&54.1&57.6&54.2&4.10\\
4000&Preliminary&7.57$\times$10$^{-2}$&1.05&50.0&40&1.25&54.0&57.5&54.1&4.11\\
5000&Preliminary&7.54$\times$10$^{-2}$&1.05&49.9&40&1.25&53.9&57.4&54.1&4.11\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
275&Refined&9.27$\times$10$^{-2}$&0.85&64.9&40&1.62&68.9&72.4&68.9&4.00\\
325&Refined&8.97$\times$10$^{-2}$&0.88&61.1&40&1.53&65.1&68.6&65.1&4.01\\
350&Refined&8.85$\times$10$^{-2}$&0.89&59.7&40&1.49&63.7&67.2&63.8&4.05\\
375&Refined&8.75$\times$10$^{-2}$&0.90&58.6&40&1.47&62.6&66.1&62.7&4.03\\
425&Refined&8.59$\times$10$^{-2}$&0.92&56.9&40&1.42&60.9&64.4&61.0&4.02\\
450&Refined&8.52$\times$10$^{-2}$&0.93&56.3&40&1.41&60.3&63.8&60.3&4.01\\
475&Refined&8.46$\times$10$^{-2}$&0.94&55.7&40&1.39&59.7&63.2&59.8&4.04\\
525&Refined&8.36$\times$10$^{-2}$&0.95&54.8&40&1.37&58.8&62.3&58.8&4.02\\
550&Refined&8.31$\times$10$^{-2}$&0.95&54.4&40&1.36&58.4&61.9&58.5&4.07\\
550&Refined&8.31$\times$10$^{-2}$&0.95&54.4&40&1.36&58.4&61.9&58.5&4.07\\
575&Refined&8.27$\times$10$^{-2}$&0.96&54.1&40&1.35&58.1&61.6&58.1&4.02\\
625&Refined&8.21$\times$10$^{-2}$&0.97&53.6&40&1.34&57.6&61.0&57.6&4.02\\
650&Refined&8.17$\times$10$^{-2}$&0.97&53.3&40&1.33&57.3&60.8&57.4&4.04\\
675&Refined&8.15$\times$10$^{-2}$&0.97&53.1&40&1.33&57.1&60.6&57.1&4.03\\
725&Refined&8.10$\times$10$^{-2}$&0.98&52.7&40&1.32&56.7&60.2&56.8&4.02\\
750&Refined&8.08$\times$10$^{-2}$&0.98&52.6&40&1.31&56.6&60.1&56.6&4.03\\
775&Refined&8.06$\times$10$^{-2}$&0.99&52.5&40&1.31&56.5&59.9&56.5&4.04\\
825&Refined&8.02$\times$10$^{-2}$&0.99&52.2&40&1.31&56.2&59.7&56.2&4.05\\
850&Refined&8.00$\times$10$^{-2}$&0.99&52.1&40&1.30&56.1&59.6&56.1&4.03\\
875&Refined&7.98$\times$10$^{-2}$&0.99&52.0&40&1.30&56.0&59.5&56.0&4.05\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:110731A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 180720B}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&2.40$\times$10$^{-1}$&0.59&772.5&110&7.02&776.5&781.9&776.4&3.91\\
120&Preliminary&2.18$\times$10$^{-1}$&0.69&591.8&110&5.38&595.8&601.3&595.8&3.92\\
150&Preliminary&1.98$\times$10$^{-1}$&0.79&442.4&110&4.02&446.4&451.9&446.4&3.96\\
180&Preliminary&1.85$\times$10$^{-1}$&0.85&361.0&110&3.28&365.0&370.4&364.9&3.95\\
200&Preliminary&1.79$\times$10$^{-1}$&0.88&325.9&110&2.96&329.9&335.3&329.8&3.94\\
220&Preliminary&1.74$\times$10$^{-1}$&0.91&300.0&110&2.73&304.0&309.5&304.0&3.96\\
250&Preliminary&1.69$\times$10$^{-1}$&0.94&272.5&110&2.48&276.5&281.9&276.4&3.96\\
300&Preliminary&1.62$\times$10$^{-1}$&0.98&243.9&110&2.22&247.9&253.3&247.8&3.95\\
400&Preliminary&1.54$\times$10$^{-1}$&1.03&216.3&110&1.97&220.3&225.7&220.2&3.92\\
500&Preliminary&1.50$\times$10$^{-1}$&1.06&204.1&110&1.86&208.1&213.6&208.1&3.99\\
600&Preliminary&1.47$\times$10$^{-1}$&1.08&197.9&110&1.80&201.9&207.3&201.8&3.94\\
700&Preliminary&1.45$\times$10$^{-1}$&1.09&194.3&110&1.77&198.3&203.8&198.3&3.94\\
800&Preliminary&1.43$\times$10$^{-1}$&1.10&192.2&110&1.75&196.2&201.6&196.1&3.94\\
900&Preliminary&1.42$\times$10$^{-1}$&1.11&190.8&110&1.73&194.8&200.2&194.7&3.91\\
1000&Preliminary&1.41$\times$10$^{-1}$&1.12&189.9&110&1.73&193.9&199.3&193.8&3.96\\
1200&Preliminary&1.39$\times$10$^{-1}$&1.13&188.8&110&1.72&192.8&198.2&192.7&3.94\\
1500&Preliminary&1.38$\times$10$^{-1}$&1.14&188.1&110&1.71&192.1&197.6&192.1&3.96\\
1800&Preliminary&1.37$\times$10$^{-1}$&1.14&187.9&110&1.71&191.9&197.3&191.8&3.93\\
2000&Preliminary&1.37$\times$10$^{-1}$&1.15&187.8&110&1.71&191.8&197.3&191.7&3.85\\
3000&Preliminary&1.35$\times$10$^{-1}$&1.16&187.9&110&1.71&191.9&197.3&191.9&3.96\\
4000&Preliminary&1.34$\times$10$^{-1}$&1.16&188.1&110&1.71&192.1&197.5&192.0&3.91\\
5000&Preliminary&1.34$\times$10$^{-1}$&1.16&188.2&110&1.71&192.2&197.7&192.3&4.01\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
275&Refined&1.65$\times$10$^{-1}$&0.96&256.2&110&2.33&260.2&265.6&260.1&3.94\\
325&Refined&1.60$\times$10$^{-1}$&1.00&234.4&110&2.13&238.4&243.9&238.4&3.93\\
350&Refined&1.58$\times$10$^{-1}$&1.01&227.0&110&2.06&231.0&236.4&231.0&3.96\\
375&Refined&1.56$\times$10$^{-1}$&1.02&221.1&110&2.01&225.1&230.5&225.1&3.99\\
425&Refined&1.53$\times$10$^{-1}$&1.04&212.4&110&1.93&216.4&221.8&216.3&3.94\\
450&Refined&1.52$\times$10$^{-1}$&1.05&209.1&110&1.90&213.1&218.6&213.1&3.93\\
475&Refined&1.51$\times$10$^{-1}$&1.05&206.4&110&1.88&210.4&215.9&210.3&3.92\\
525&Refined&1.49$\times$10$^{-1}$&1.06&202.2&110&1.84&206.2&211.6&206.2&3.99\\
550&Refined&1.48$\times$10$^{-1}$&1.07&200.5&110&1.82&204.5&210.0&204.5&3.95\\
550&Refined&1.48$\times$10$^{-1}$&1.07&200.5&110&1.82&204.5&210.0&204.5&4.01\\
575&Refined&1.47$\times$10$^{-1}$&1.07&199.1&110&1.81&203.1&208.5&203.1&3.97\\
625&Refined&1.46$\times$10$^{-1}$&1.08&196.8&110&1.79&200.8&206.2&200.7&3.94\\
650&Refined&1.45$\times$10$^{-1}$&1.09&195.9&110&1.78&199.9&205.3&199.8&3.93\\
675&Refined&1.45$\times$10$^{-1}$&1.09&195.0&110&1.77&199.0&204.5&199.0&3.95\\
725&Refined&1.44$\times$10$^{-1}$&1.10&193.7&110&1.76&197.7&203.1&197.7&3.99\\
750&Refined&1.44$\times$10$^{-1}$&1.10&193.1&110&1.76&197.1&202.5&197.1&3.98\\
775&Refined&1.43$\times$10$^{-1}$&1.10&192.6&110&1.75&196.6&202.0&196.6&3.97\\
825&Refined&1.43$\times$10$^{-1}$&1.11&191.8&110&1.74&195.8&201.2&195.8&4.02\\
850&Refined&1.42$\times$10$^{-1}$&1.11&191.4&110&1.74&195.4&200.8&195.4&3.96\\
875&Refined&1.42$\times$10$^{-1}$&1.11&191.1&110&1.74&195.1&200.5&195.1&3.99\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:180720B}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 190530A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Preliminary estimation}}\tabularnewline
\hline\noalign{\smallskip}
100&Preliminary&4.54$\times$10$^{-1}$&0.47&1264.4&91&13.89&1268.4&1273.4&1268.4&4.00\\
120&Preliminary&4.11$\times$10$^{-1}$&0.57&925.0&91&10.16&929.0&934.0&929.0&4.03\\
150&Preliminary&3.72$\times$10$^{-1}$&0.66&647.8&91&7.12&651.8&656.9&651.8&3.99\\
180&Preliminary&3.48$\times$10$^{-1}$&0.72&499.2&91&5.49&503.2&508.3&503.3&4.02\\
200&Preliminary&3.36$\times$10$^{-1}$&0.76&436.1&91&4.79&440.1&445.2&440.1&3.98\\
220&Preliminary&3.27$\times$10$^{-1}$&0.78&390.2&91&4.29&394.2&399.2&394.1&3.98\\
250&Preliminary&3.17$\times$10$^{-1}$&0.81&341.8&91&3.76&345.8&350.9&345.8&3.99\\
300&Preliminary&3.04$\times$10$^{-1}$&0.85&292.9&91&3.22&296.9&302.0&296.9&3.98\\
400&Preliminary&2.89$\times$10$^{-1}$&0.90&247.8&91&2.72&251.8&256.9&251.8&4.00\\
500&Preliminary&2.80$\times$10$^{-1}$&0.93&229.4&91&2.52&233.4&238.5&233.4&4.01\\
600&Preliminary&2.74$\times$10$^{-1}$&0.95&220.8&91&2.43&224.8&229.9&224.9&4.05\\
700&Preliminary&2.70$\times$10$^{-1}$&0.96&216.5&91&2.38&220.5&225.5&220.5&4.04\\
800&Preliminary&2.67$\times$10$^{-1}$&0.97&214.2&91&2.35&218.2&223.3&218.2&3.96\\
900&Preliminary&2.65$\times$10$^{-1}$&0.98&213.0&91&2.34&217.0&222.1&217.1&4.03\\
1000&Preliminary&2.63$\times$10$^{-1}$&0.98&212.5&91&2.33&216.5&221.5&216.5&4.04\\
1200&Preliminary&2.61$\times$10$^{-1}$&0.99&212.3&91&2.33&216.3&221.3&216.3&4.02\\
1500&Preliminary&2.58$\times$10$^{-1}$&1.00&212.8&91&2.34&216.8&221.8&216.8&4.03\\
1800&Preliminary&2.56$\times$10$^{-1}$&1.01&213.5&91&2.35&217.5&222.6&217.5&4.01\\
2000&Preliminary&2.55$\times$10$^{-1}$&1.01&214.0&91&2.35&218.0&223.1&218.1&4.03\\
3000&Preliminary&2.53$\times$10$^{-1}$&1.02&216.1&91&2.37&220.1&225.1&220.1&3.98\\
4000&Preliminary&2.51$\times$10$^{-1}$&1.03&217.4&91&2.39&221.4&226.4&221.4&4.07\\
5000&Preliminary&2.51$\times$10$^{-1}$&1.03&218.2&91&2.40&222.2&227.3&222.3&4.05\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{{\bf Refined estimation}}\tabularnewline
\hline\noalign{\smallskip}
425&Refined&2.86$\times$10$^{-1}$&0.91&241.7&91&2.66&245.7&250.8&245.7&4.03\\
450&Refined&2.84$\times$10$^{-1}$&0.91&236.8&91&2.60&240.8&245.8&240.8&3.99\\
475&Refined&2.82$\times$10$^{-1}$&0.92&232.7&91&2.56&236.7&241.8&236.8&4.04\\
525&Refined&2.78$\times$10$^{-1}$&0.93&226.7&91&2.49&230.7&235.7&230.7&4.01\\
550&Refined&2.77$\times$10$^{-1}$&0.94&224.4&91&2.47&228.4&233.4&228.4&4.04\\
550&Refined&2.77$\times$10$^{-1}$&0.94&224.4&91&2.47&228.4&233.4&228.4&4.01\\
575&Refined&2.76$\times$10$^{-1}$&0.94&222.4&91&2.44&226.4&231.5&226.4&3.98\\
625&Refined&2.73$\times$10$^{-1}$&0.95&219.4&91&2.41&223.4&228.5&223.5&4.07\\
650&Refined&2.72$\times$10$^{-1}$&0.95&218.3&91&2.40&222.3&227.4&222.3&4.05\\
675&Refined&2.71$\times$10$^{-1}$&0.96&217.3&91&2.39&221.3&226.4&221.3&3.98\\
725&Refined&2.70$\times$10$^{-1}$&0.96&215.8&91&2.37&219.8&224.8&219.8&4.04\\
750&Refined&2.69$\times$10$^{-1}$&0.96&215.2&91&2.36&219.2&224.2&219.2&4.02\\
775&Refined&2.68$\times$10$^{-1}$&0.97&214.6&91&2.36&218.6&223.7&218.7&4.03\\
825&Refined&2.67$\times$10$^{-1}$&0.97&213.8&91&2.35&217.8&222.9&217.8&3.99\\
850&Refined&2.66$\times$10$^{-1}$&0.97&213.5&91&2.35&217.5&222.6&217.5&3.99\\
875&Refined&2.66$\times$10$^{-1}$&0.98&213.3&91&2.34&217.3&222.3&217.2&3.97\\
925&Refined&2.65$\times$10$^{-1}$&0.98&212.9&91&2.34&216.9&221.9&216.9&3.99\\
950&Refined&2.64$\times$10$^{-1}$&0.98&212.7&91&2.34&216.7&221.8&216.7&4.04\\
975&Refined&2.64$\times$10$^{-1}$&0.98&212.6&91&2.34&216.6&221.6&216.6&3.99\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:190530A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
\tablewidth{900pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 100414A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
100&Preliminary&6.95$\times$10$^{-2}$&-0.02&1017.6&118&8.62&1021.6&1027.2&1021.6&4.00\\
120&Preliminary&6.36$\times$10$^{-2}$&0.10&816.6&118&6.92&820.6&826.2&820.6&3.95\\
150&Preliminary&5.81$\times$10$^{-2}$&0.22&641.3&118&5.44&645.3&650.9&645.3&4.00\\
180&Preliminary&5.47$\times$10$^{-2}$&0.29&540.0&118&4.58&544.0&549.5&544.0&4.02\\
200&Preliminary&5.30$\times$10$^{-2}$&0.33&494.2&118&4.19&498.2&503.8&498.2&4.01\\
220&Preliminary&5.17$\times$10$^{-2}$&0.36&459.2&118&3.89&463.2&468.8&463.3&4.01\\
250&Preliminary&5.02$\times$10$^{-2}$&0.40&420.4&118&3.56&424.4&430.0&424.4&4.01\\
300&Preliminary&4.83$\times$10$^{-2}$&0.44&377.5&118&3.20&381.5&387.1&381.5&3.98\\
400&Preliminary&4.61$\times$10$^{-2}$&0.50&331.4&118&2.81&335.4&340.9&335.4&4.00\\
500&Preliminary&4.48$\times$10$^{-2}$&0.53&307.7&118&2.61&311.7&317.3&311.7&3.99\\
600&Preliminary&4.39$\times$10$^{-2}$&0.55&293.6&118&2.49&297.6&303.2&297.6&3.97\\
700&Preliminary&4.34$\times$10$^{-2}$&0.57&284.5&118&2.41&288.5&294.0&288.4&3.98\\
800&Preliminary&4.29$\times$10$^{-2}$&0.58&278.0&118&2.36&282.0&287.6&282.0&3.99\\
900&Preliminary&4.26$\times$10$^{-2}$&0.59&273.3&118&2.32&277.3&282.9&277.3&4.00\\
1000&Preliminary&4.23$\times$10$^{-2}$&0.60&269.7&118&2.29&273.7&279.3&273.7&4.00\\
1200&Preliminary&4.19$\times$10$^{-2}$&0.61&264.6&118&2.24&268.6&274.2&268.6&3.98\\
1500&Preliminary&4.15$\times$10$^{-2}$&0.62&259.9&118&2.20&263.9&269.5&263.9&3.99\\
1800&Preliminary&4.12$\times$10$^{-2}$&0.62&257.0&118&2.18&261.0&266.5&260.9&3.99\\
2000&Preliminary&4.11$\times$10$^{-2}$&0.63&255.5&118&2.17&259.5&265.1&259.6&4.06\\
3000&Preliminary&4.07$\times$10$^{-2}$&0.64&251.5&118&2.13&255.5&261.1&255.5&3.99\\
4000&Preliminary&4.05$\times$10$^{-2}$&0.64&249.7&118&2.12&253.7&259.2&253.7&4.01\\
5000&Preliminary&4.04$\times$10$^{-2}$&0.65&248.6&118&2.11&252.6&258.2&252.6&4.02\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:100414A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 120711A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
100&Preliminary&5.28$\times$10$^{-2}$&0.42&91.9&9&10.22&95.9&96.7&95.9&4.01\\
120&Preliminary&4.79$\times$10$^{-2}$&0.53&67.4&9&7.49&71.4&72.2&71.3&3.94\\
150&Preliminary&4.35$\times$10$^{-2}$&0.63&47.5&9&5.28&51.5&52.3&51.5&3.99\\
180&Preliminary&4.08$\times$10$^{-2}$&0.70&37.0&9&4.12&41.0&41.8&41.0&3.98\\
200&Preliminary&3.95$\times$10$^{-2}$&0.74&32.6&9&3.63&36.6&37.4&36.6&3.96\\
220&Preliminary&3.84$\times$10$^{-2}$&0.77&29.5&9&3.28&33.5&34.3&33.4&3.96\\
250&Preliminary&3.72$\times$10$^{-2}$&0.80&26.2&9&2.91&30.2&31.0&30.2&3.96\\
300&Preliminary&3.58$\times$10$^{-2}$&0.84&23.0&9&2.55&27.0&27.8&27.0&3.98\\
400&Preliminary&3.40$\times$10$^{-2}$&0.89&20.2&9&2.25&24.2&25.0&24.2&4.00\\
500&Preliminary&3.30$\times$10$^{-2}$&0.92&19.2&9&2.13&23.2&24.0&23.2&3.97\\
600&Preliminary&3.23$\times$10$^{-2}$&0.94&18.8&9&2.09&22.8&23.6&22.8&3.97\\
700&Preliminary&3.19$\times$10$^{-2}$&0.96&18.7&9&2.08&22.7&23.5&22.7&3.96\\
800&Preliminary&3.15$\times$10$^{-2}$&0.97&18.7&9&2.07&22.7&23.5&22.6&3.93\\
900&Preliminary&3.13$\times$10$^{-2}$&0.98&18.7&9&2.08&22.7&23.5&22.7&3.97\\
1000&Preliminary&3.11$\times$10$^{-2}$&0.98&18.7&9&2.08&22.7&23.5&22.7&3.98\\
1200&Preliminary&3.07$\times$10$^{-2}$&0.99&18.9&9&2.10&22.9&23.7&22.9&3.98\\
1500&Preliminary&3.04$\times$10$^{-2}$&1.00&19.1&9&2.12&23.1&23.8&23.0&3.99\\
1800&Preliminary&3.02$\times$10$^{-2}$&1.01&19.2&9&2.13&23.2&24.0&23.2&3.99\\
2000&Preliminary&3.01$\times$10$^{-2}$&1.01&19.3&9&2.14&23.3&24.1&23.3&3.99\\
3000&Preliminary&2.98$\times$10$^{-2}$&1.02&19.6&9&2.18&23.6&24.4&23.6&4.00\\
4000&Preliminary&2.97$\times$10$^{-2}$&1.03&19.8&9&2.20&23.8&24.6&23.7&3.91\\
5000&Preliminary&2.96$\times$10$^{-2}$&1.03&19.9&9&2.21&23.9&24.7&23.8&3.97\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:120711A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
\tablewidth{1000pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 130215A}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
100&Preliminary&1.70$\times$10$^{-2}$&0.84&17.7&11&1.61&21.7&22.8&21.6&3.94\\
120&Preliminary&1.55$\times$10$^{-2}$&0.92&15.2&11&1.38&19.2&20.4&19.2&3.99\\
150&Preliminary&1.40$\times$10$^{-2}$&0.99&13.2&11&1.20&17.2&18.3&17.1&3.95\\
180&Preliminary&1.32$\times$10$^{-2}$&1.05&12.1&11&1.10&16.1&17.2&16.1&4.03\\
200&Preliminary&1.27$\times$10$^{-2}$&1.07&11.6&11&1.05&15.6&16.7&15.6&3.99\\
220&Preliminary&1.24$\times$10$^{-2}$&1.10&11.2&11&1.02&15.2&16.3&15.1&3.94\\
250&Preliminary&1.20$\times$10$^{-2}$&1.12&10.8&11&0.98&14.8&15.9&14.8&3.99\\
300&Preliminary&1.16$\times$10$^{-2}$&1.15&10.3&11&0.94&14.3&15.5&14.2&3.91\\
400&Preliminary&1.10$\times$10$^{-2}$&1.19&9.9&11&0.90&13.9&15.0&13.8&3.94\\
500&Preliminary&1.07$\times$10$^{-2}$&1.21&9.7&11&0.88&13.7&14.8&13.6&3.98\\
600&Preliminary&1.05$\times$10$^{-2}$&1.23&9.5&11&0.87&13.5&14.7&13.5&3.99\\
700&Preliminary&1.03$\times$10$^{-2}$&1.24&9.5&11&0.86&13.5&14.6&13.4&3.93\\
800&Preliminary&1.02$\times$10$^{-2}$&1.25&9.4&11&0.86&13.4&14.5&13.3&3.94\\
900&Preliminary&1.01$\times$10$^{-2}$&1.26&9.4&11&0.85&13.4&14.5&13.3&3.96\\
1000&Preliminary&1.01$\times$10$^{-2}$&1.26&9.3&11&0.85&13.3&14.5&13.3&3.94\\
1200&Preliminary&9.97$\times$10$^{-3}$&1.27&9.3&11&0.85&13.3&14.4&13.2&3.90\\
1500&Preliminary&9.87$\times$10$^{-3}$&1.28&9.3&11&0.84&13.3&14.4&13.2&3.97\\
1800&Preliminary&9.81$\times$10$^{-3}$&1.28&9.2&11&0.84&13.2&14.4&13.2&3.99\\
2000&Preliminary&9.77$\times$10$^{-3}$&1.29&9.2&11&0.84&13.2&14.4&13.2&3.98\\
3000&Preliminary&9.67$\times$10$^{-3}$&1.29&9.2&11&0.84&13.2&14.3&13.2&3.95\\
4000&Preliminary&9.62$\times$10$^{-3}$&1.30&9.2&11&0.84&13.2&14.3&13.2&3.97\\
5000&Preliminary&9.59$\times$10$^{-3}$&1.30&9.2&11&0.84&13.2&14.3&13.2&3.97\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:130215A}
\end{deluxetable*}

\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{ccccccccccc}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of GRB 090510}
\tablehead{
\colhead{$E_{\rm c}$}
&\colhead{Level}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}\\
(Fixed)&(Estimation)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)
}
\colnumbers
\startdata
100&Preliminary&2.88$\times$10$^{-2}$&0.35&17.4&20&0.87&21.4&23.6&21.4&4.00\\
120&Preliminary&2.62$\times$10$^{-2}$&0.46&16.4&20&0.82&20.4&22.6&20.4&3.95\\
150&Preliminary&2.38$\times$10$^{-2}$&0.56&15.7&20&0.78&19.7&21.8&19.6&3.99\\
180&Preliminary&2.24$\times$10$^{-2}$&0.63&15.3&20&0.76&19.3&21.4&19.3&4.01\\
200&Preliminary&2.17$\times$10$^{-2}$&0.67&15.1&20&0.75&19.1&21.3&19.1&4.01\\
220&Preliminary&2.12$\times$10$^{-2}$&0.69&15.0&20&0.75&19.0&21.1&19.0&4.06\\
250&Preliminary&2.05$\times$10$^{-2}$&0.73&14.8&20&0.74&18.8&21.0&18.8&3.97\\
300&Preliminary&1.97$\times$10$^{-2}$&0.77&14.7&20&0.74&18.7&20.9&18.8&4.03\\
400&Preliminary&1.88$\times$10$^{-2}$&0.82&14.6&20&0.73&18.6&20.8&18.7&4.05\\
500&Preliminary&1.83$\times$10$^{-2}$&0.85&14.6&20&0.73&18.6&20.8&18.6&4.02\\
600&Preliminary&1.79$\times$10$^{-2}$&0.88&14.6&20&0.73&18.6&20.8&18.6&4.03\\
700&Preliminary&1.76$\times$10$^{-2}$&0.89&14.6&20&0.73&18.6&20.8&18.6&3.98\\
800&Preliminary&1.75$\times$10$^{-2}$&0.90&14.6&20&0.73&18.6&20.8&18.6&4.01\\
900&Preliminary&1.74$\times$10$^{-2}$&0.91&14.6&20&0.73&18.6&20.8&18.6&3.99\\
1000&Preliminary&1.72$\times$10$^{-2}$&0.92&14.6&20&0.73&18.6&20.8&18.6&3.98\\
1200&Preliminary&1.71$\times$10$^{-2}$&0.93&14.6&20&0.73&18.6&20.8&18.6&3.98\\
1500&Preliminary&1.69$\times$10$^{-2}$&0.94&14.6&20&0.73&18.6&20.8&18.6&3.98\\
1800&Preliminary&1.68$\times$10$^{-2}$&0.94&14.7&20&0.73&18.7&20.8&18.7&4.02\\
2000&Preliminary&1.68$\times$10$^{-2}$&0.95&14.7&20&0.73&18.7&20.8&18.7&4.00\\
3000&Preliminary&1.66$\times$10$^{-2}$&0.96&14.7&20&0.73&18.7&20.9&18.7&4.06\\
4000&Preliminary&1.65$\times$10$^{-2}$&0.96&14.7&20&0.73&18.7&20.9&18.7&3.98\\
5000&Preliminary&1.65$\times$10$^{-2}$&0.97&14.7&20&0.73&18.7&20.9&18.7&3.96\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:090510}
\end{deluxetable*}

\clearpage
\startlongtable
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable*}{cccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of $E^{'}_{\rm c}$ Estimation of the CPL model}
\tablehead{
\colhead{GRB}
&\colhead{Group}
&\colhead{Model}
&\colhead{$E_{\rm c}$}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm p}$}
&\colhead{$E^{'}_{\rm c}$}
&\colhead{$\alpha^{'}$}
&\colhead{$E^{'}_{\rm p}$}
&\colhead{$E_{\rm c}$ vs. $E^{'}_{\rm c}$}
&\colhead{Interpretation}\\
&&&(Observed)&(Observed)&(Observed)&(Observed)&($\Delta$DIC$\leq$5)&($\Delta$DIC$\leq$5)&($\Delta$DIC$\leq$5)&(Match)&(For $E_{\rm c}$ vs. $E^{'}_{\rm c}$)
}
\colnumbers
\startdata
140703A(026)&I&CPL&173$^{+51}_{-38}$&0.8$^{+0.3}_{-0.2}$&-1.16$^{+0.11}_{-0.12}$&145$^{+47}_{-38}$&100&-0.90&110&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
150301B(818)&I&CPL&239$^{+178}_{-100}$&1.5$^{+1.5}_{-0.7}$&-1.16$^{+0.21}_{-0.22}$&201$^{+158}_{-99}$&150&-0.98&153&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
160629A(930)&I&CPL&212$^{+64}_{-49}$&0.5$^{+0.2}_{-0.1}$&-0.91$^{+0.12}_{-0.11}$&231$^{+74}_{-58}$&140&-0.78&171&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
090529(564)&I&CPL&305$^{+66}_{-55}$&3.6$^{+0.8}_{-0.6}$&-1.15$^{+0.06}_{-0.06}$&259$^{+59}_{-50}$&300&-1.11&267&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
091003(191)&I&CPL&388$^{+41}_{-38}$&2.9$\pm$0.3&-1.03$\pm$0.03&376$^{+41}_{-39}$&280&-0.98&286&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
140606B(133)&I&CPL&531$^{+188}_{-137}$&2.7$^{+0.7}_{-0.5}$&-1.19$\pm$0.07&430$^{+157}_{-117}$&425&-1.13&370&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
120624B(933)&I&CPL&642$^{+90}_{-79}$&1.3$^{+0.2}_{-0.2}$&-0.98$\pm$0.04&655$^{+95}_{-85}$&575&-0.94&610&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
090328(401)&I&CPL&759$^{+104}_{-95}$&1.7$\pm$0.1&-1.13$^{+0.03}_{-0.02}$&660$^{+93}_{-84}$&500&-1.11&445&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
120711A(115)&I&CPL&1326$^{+140}_{-121}$&1.6$^{+0.2}_{-0.1}$&-1.01$\pm$0.02&1313$^{+141}_{-123}$&300&-0.84&348&{\bf Poorly}&$E_{\rm c}$ too high\\
130215A(063)&I&CPL&2387$^{+1798}_{-970}$&2.0$\pm$0.3&-1.38$\pm$0.04&1480$^{+1119}_{-609}$&150&-0.99&152&{\bf Poorly}&$E_{\rm c}$ too high\\
100414A(097)&II&CPL&418$^{+21}_{-20}$&0.36$^{+0.04}_{-0.02}$&-0.52$\pm$0.02&619$^{+32}_{-31}$&3000&-0.63&4110&{\bf Poorly}&$\alpha$ too hard\\
180728A(728)&II&CPL&339$^{+17}_{-16}$&160$\pm$10&-1.70$\pm$0.01&102$^{+6}_{-6}$&380&-1.73&103&Nicely&Moderated $E_{\rm c}$ and $\alpha$\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:CPLresults}
\end{deluxetable*}

%\clearpage
\startlongtable
\setlength{\tabcolsep}{0.15em}
\begin{deluxetable*}{cccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of $E^{'}_{\rm p}$ Estimation of the Band model}
\tablehead{
\colhead{GRB}
&\colhead{Group}
&\colhead{Model}
&\colhead{$E_{\rm p}$}
&\colhead{$A$}
&\colhead{$\alpha$}
&\colhead{$\beta$}
&\colhead{$E^{'}_{\rm c}$}
&\colhead{$\alpha^{'}$}
&\colhead{$E^{'}_{\rm p}$}
&\colhead{$E_{\rm p}$ vs. $E^{'}_{\rm p}$}
&\colhead{Interpretation}\\
&&&(Observed)&(Observed)&(Observed)&(Observed)&($\Delta$DIC$\leq$5)&($\Delta$DIC$\leq$5)&($\Delta$DIC$\leq$5)&(Match)&(For $E_{\rm p}$ vs. $E^{'}_{\rm p}$)
}
\colnumbers
\startdata
140206A(275)&III&Band&280$^{+10}_{-10}$&(4.2$\pm$0.1)$\times$10$^{-2}$&-0.96$\pm$0.16&-2.21$\pm$0.05&380&-1.01&376&Nicely&Moderated $E_{\rm p}$ and $\alpha$\\
110731A(465)&III&Band&366$^{+27}_{-27}$&(4.8$\pm$0.2)$\times$10$^{-2}$&-0.90$\pm$0.03&-3.00$\pm$0.70&525&-0.95&551&Nicely&Moderated $E_{\rm p}$ and $\alpha$\\
180720B(598)&III&Band&511$\pm$26&(7.0$\pm$0.1)$\times$10$^{-2}$&-1.07$\pm$0.01&-2.21$\pm$0.03&775&-1.10&697&Nicely&Moderated $E_{\rm p}$ and $\alpha$\\
190530A(430)&III&Band&866$^{+13}_{-13}$&(1.3$\pm$0.01)$\times$10$^{-1}$&-1.01$\pm$0.01&-3.63$\pm$0.20&700&-0.96&729&Nicely&Moderated $E_{\rm p}$ and $\alpha$\\
090510(016)&III&Band&5200$^{+574}_{-584}$&(9.0$\pm$0.4)$\times$10$^{-3}$&-0.89$\pm$0.04&-3.4$\pm$1.3&100&-0.34&165&{\bf Poorly}&$E_{\rm p}$ too high\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:Bandresults}
\end{deluxetable*}

\setlength{\tabcolsep}{0.25em}
\begin{deluxetable*}{cccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of $E^{'}_{\rm p}$ Estimation Using the Empirical Relation.}
\tablehead{
\colhead{GRB}
&\colhead{$A$}
&\colhead{$\Gamma$}
&\colhead{$\chi^{2}$}
&\colhead{DOF}
&\colhead{$\chi_{\rm r}^{2}$}
&\colhead{AIC}
&\colhead{BIC}
&\colhead{DIC}
&\colhead{pDIC}
&\colhead{$E^{'}_{\rm p}$}
&\colhead{$E_{\rm p}$ vs. $E^{'}_{\rm p}$}\\
}
\colnumbers
\startdata
090328&(1.82$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&1.22$^{+0.02}_{-0.01}$&40.48&29&1.40&44.48&47.35&44.43&3.95&176$\pm$7&{\bf Poorly}\\
090510&(2.27$^{+0.11}_{-0.11}$)$\times$10$^{-2}$&1.00$^{+0.07}_{-0.07}$&13.35&28&0.48&17.35&20.15&17.33&3.99&269$\pm$36&{\bf Poorly}\\
090529&(3.18$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&1.29$^{+0.02}_{-0.02}$&133.88&62&2.16&137.88&142.20&137.88&4.00&154$\pm$6&{\bf Poorly}\\
091003&(4.35$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&1.19$^{+0.01}_{-0.01}$&80.86&60&1.35&84.86&89.12&84.79&3.93&187$\pm$4&{\bf Poorly}\\
100414A&(3.99$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&0.66$^{+0.01}_{-0.01}$&244.61&118&2.07&248.61&254.18&248.64&4.03&514$\pm$10&{\bf Poorly}\\
110731A&(7.45$^{+0.10}_{-0.10}$)$\times$10$^{-2}$&1.06$^{+0.02}_{-0.02}$&49.71&40&1.24&53.71&57.18&53.73&4.02&240$\pm$9&{\bf Poorly}\\
120624B&(2.58$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&1.05$^{+0.02}_{-0.02}$&53.15&34&1.56&57.15&60.32&57.21&4.05&244$\pm$9&{\bf Poorly}\\
120711A&(2.92$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&1.04$^{+0.02}_{-0.02}$&20.37&9&2.26&24.37&25.16&24.35&3.98&249$\pm$10&{\bf Poorly}\\
130215A&(0.95$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&1.31$^{+0.04}_{-0.04}$&9.17&11&0.83&13.17&14.30&13.18&4.01&149$\pm$11&{\bf Poorly}\\
140206A&(6.59$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&1.16$^{+0.01}_{-0.01}$&131.70&59&2.23&135.70&139.93&135.64&3.94&198$\pm$4&{\bf Poorly}\\
140606B&(2.27$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&1.26$^{+0.02}_{-0.02}$&51.51&47&1.10&55.51&59.29&55.50&3.99&164$\pm$6&{\bf Poorly}\\
140703A&(5.57$^{+0.11}_{-0.11}$)$\times$10$^{-3}$&1.45$^{+0.03}_{-0.03}$&42.56&26&1.64&46.56&49.22&46.53&3.98&114$\pm$7&{\bf Poorly}\\
150301B&(1.24$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&1.37$^{+0.05}_{-0.05}$&19.63&18&1.09&23.63&25.62&23.71&4.08&133$\pm$13&{\bf Poorly}\\
160629A&(9.53$^{+0.20}_{-0.21}$)$\times$10$^{-3}$&1.16$^{+0.03}_{-0.03}$&11.09&13&0.85&15.09&16.51&15.12&4.03&198$\pm$11&{\bf Poorly}\\
180720B&(1.32$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&1.18$^{+0.01}_{-0.01}$&189.23&110&1.72&193.23&198.67&193.22&3.99&190$\pm$4&{\bf Poorly}\\
180728A&(1.68$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&1.86$^{+0.01}_{-0.01}$&157.88&47&3.36&161.88&165.67&161.86&3.98&52$\pm$1&{\bf Poorly}\\
190530A&(2.48$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&1.04$^{+0.01}_{-0.01}$&222.39&91&2.44&226.39&231.46&226.32&3.92&249$\pm$5&{\bf Poorly}\\
\enddata 
\vspace{3mm}
%\tablecomments{} 
\label{tab:PLresults}
\end{deluxetable*}
